Protostellar Interferometric Line Survey of the Cygnus-X region (PILS-Cygnus) -- The role of the external environment in setting the chemistry of protostars

(Abridged) Molecular lines are commonly detected towards protostellar sources. However, to get a better understanding of the chemistry of these sources we need unbiased molecular surveys over a wide frequency range for as many sources as possible to shed light on the origin of this chemistry, particularly any influence from the external environment. We present results from the PILS-Cygnus survey of ten intermediate- to high-mass protostellar sources in the nearby Cygnus-X complex, through high angular resolution interferometric observations over a wide frequency range. Using the Submillimeter Array (SMA), a spectral line survey of ten sources was performed in the frequency range 329-361 GHz, with an angular resolution of $\sim$1\farcs5, ($\sim$2000 AU, source distance of 1.3 kpc). Spectral modelling was performed to identify molecular emission and determine column densities and excitation temperatures for each source. We detect CH$_3$OH towards nine of the ten sources, CH$_3$OCH$_3$ and CH$_3$OCHO towards three sources, and CH$_3$CN towards four sources. Towards five sources the chemistry is spatially differentiated (different species peak at different positions and are offset from the peak continuum emission). The chemical properties of each source do not correlate with their position in the Cygnus-X complex, nor do the distance or direction to the nearest OB associations. However, the five sources located in the DR21 filament do appear to show less line emission compared to the five sources outside the filament. This work shows how important wide frequency coverage observations are combined with high angular resolution observations for studying the protostellar environment. Based on the ten sources observed here, the external environment appears to only play a minor role in setting the chemical environment on these small scales ($<$ 2000 AU).

==> (inline-0) <==
\begin{longtable}{lllrrr}
%\caption{\label{kstars} Sample stars with absolute magnitude}\\
%\hline\hline
%Catalogue& $M_{V}$ & Spectral & Distance & Mode & Count Rate \\
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%Catalogue& $M_{V}$ & Spectral & Distance & Mode & Count Rate \\
%\hline
%\endhead
%\hline
%\endfoot
%%
%Gl 33    & 6.37 & K2 V & 7.46 & S & 0.043170\\
%Gl 66AB  & 6.26 & K2 V & 8.15 & S & 0.260478\\
%Gl 68    & 5.87 & K1 V & 7.47 & P & 0.026610\\
%         &      &      &      & H & 0.008686\\
%Gl 86 
%\footnote{Source not included in the HRI catalog. See Sect.~5.4.2 for details.}
%         & 5.92 & K0 V & 10.91& S & 0.058230\\
%\end{longtable}
%\end{longtab}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - N12 (Appendix)
%_____________________________________________________________

\longtab[2]{
\begin{longtable}{l c c c c r}    % 8 columns 
\caption{\label{table:Molecules_N12} Detected molecular transitions towards N12. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table \ref{table:N12_column_densities}. Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%
  329.330552 & C$^{18}$O & $(3 - 2)$ &      31.61 &       0.02 &       7.27 \\
  330.463873 & $^{13}$CH$_3$OH & $(11_{1,10,-0} - 11_{0,11,+0)}$ &     165.27 &       3.90 &       0.09 \\
  330.464947 & $^{13}$CH$_3$OH & $(7_{2,5,+0} - 6_{2,4,+0)}$ &     101.24 &       1.46 &       0.03 \\
  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  330.842762 & CH$_3$CN, v=0 & $(18_{-6,0} - 17_{6,0)}$ &     407.94 &      28.00 &       0.04 \\
  330.842762 & CH$_3$CN, v=0 & $(18_{6,0} - 17_{-6,0)}$ &     407.94 &      28.00 &       0.04 \\
  330.912608 & CH$_3$CN, v=0 & $(18_{5,0} - 17_{5,0)}$ &     329.46 &      29.10 &       0.05 \\
  330.969794 & CH$_3$CN, v=0 & $(18_{4,0} - 17_{4,0)}$ &     265.22 &      30.00 &       0.07 \\
  331.014296 & CH$_3$CN, v=0 & $(18_{-3,0} - 17_{3,0)}$ &     215.24 &      30.70 &       0.09 \\
  331.014296 & CH$_3$CN, v=0 & $(18_{3,0} - 17_{-3,0)}$ &     215.24 &      30.70 &       0.09 \\
  331.046096 & CH$_3$CN, v=0 & $(18_{2,0} - 17_{2,0)}$ &     179.53 &      31.20 &       0.10 \\
  331.065182 & CH$_3$CN, v=0 & $(18_{1,0} - 17_{1,0)}$ &     158.11 &      31.50 &       0.11 \\
  331.071544 & CH$_3$CN, v=0 & $(18_{0,0} - 17_{0,0)}$ &     150.96 &      31.60 &       0.11 \\
  331.502319 & CH$_3$OH & $(11_{1,10,0} - 11_{0,11,0)}$ &     169.01 &       3.93 &       0.77 \\
  335.395500 & HDO & $(3_{3,1} - 4_{2,2)}$ &     335.27 &       0.26 &       0.05 \\
  335.560207 & $^{13}$CH$_3$OH & $(12_{1,11,-0} - 12_{0,12,+0)}$ &     192.66 &       4.04 &       0.08 \\
  335.582017 & CH$_3$OH & $(7_{1,7,0} - 6_{1,6,0)}$ &      78.97 &       1.63 &       0.50 \\
  336.865149 & CH$_3$OH & $(12_{1,11,0} - 12_{0,12,0)}$ &     197.07 &       4.07 &       0.63 \\
  337.396459 & C$^{34}$S & $(7_{0} - 6_{0)}$ &      64.77 &       8.00 &       2.42 \\
  338.083195 & H$_2$CS & $(10_{1,10} - 9_{1,9)}$ &     102.43 &       5.77 &       0.26 \\
  338.124488 & CH$_3$OH & $(7_{0,7,1} - 6_{0,6,1)}$ &      78.08 &       1.70 &       0.52 \\
  338.305993 & SO$_{2}$ & $(18_{4,14} - 18_{3,15)}$ &     196.80 &       3.27 &       0.07 \\
  338.344588 & CH$_3$OH & $(7_{1,7,2} - 6_{1,6,2)}$ &      70.55 &       1.67 &       0.55 \\
  338.408698 & CH$_3$OH & $(7_{0,7,0} - 6_{0,6,0)}$ &      64.98 &       1.70 &       0.59 \\
  338.486322 & CH$_3$OH & $(7_{5,2,0} - 6_{5,1,0)}$ &     202.88 &       0.84 &       0.07 \\
  338.486322 & CH$_3$OH & $(7_{5,3,0} - 6_{5,2,0)}$ &     202.88 &       0.84 &       0.07 \\
  338.504065 & CH$_3$OH & $(7_{4,4,2} - 6_{4,3,2)}$ &     152.89 &       1.15 &       0.16 \\
  338.512632 & CH$_3$OH & $(7_{4,4,0} - 6_{4,3,0)}$ &     145.33 &       1.15 &       0.18 \\
  338.512644 & CH$_3$OH & $(7_{4,3,0} - 6_{4,2,0)}$ &     145.33 &       1.15 &       0.18 \\
  338.512853 & CH$_3$OH & $(7_{2,6,0} - 6_{2,5,0)}$ &     102.70 &       1.57 &       0.37 \\
  338.530257 & CH$_3$OH & $(7_{4,3,1} - 6_{4,2,1)}$ &     160.99 &       1.15 &       0.15 \\
  338.540826 & CH$_3$OH & $(7_{3,5,0} - 6_{3,4,0)}$ &     114.79 &       1.39 &       0.29 \\
  338.543152 & CH$_3$OH & $(7_{3,4,0} - 6_{3,3,0)}$ &     114.79 &       1.39 &       0.29 \\
  338.559963 & CH$_3$OH & $(7_{3,4,2} - 6_{3,3,2)}$ &     127.71 &       1.40 &       0.26 \\
  338.583216 & CH$_3$OH & $(7_{3,5,1} - 6_{3,4,1)}$ &     112.71 &       1.39 &       0.30 \\
  338.611810 & SO$_{2}$ & $(20_{1,19} - 19_{2,18)}$ &     198.88 &       2.87 &       0.07 \\
  338.614936 & CH$_3$OH & $(7_{1,6,1} - 6_{1,5,1)}$ &      86.05 &       1.71 &       0.48 \\
  338.639802 & CH$_3$OH & $(7_{2,5,0} - 6_{2,4,0)}$ &     102.72 &       1.58 &       0.37 \\
  338.721693 & CH$_3$OH & $(7_{2,6,1} - 6_{2,5,1)}$ &      87.26 &       1.55 &       0.43 \\
  338.722898 & CH$_3$OH & $(7_{2,5,2} - 6_{2,4,2)}$ &      90.91 &       1.57 &       0.42 \\
  340.052575 & C$^{33}$S & $(7_{0} - 6_{0)}$ &      65.28 &       8.19 &       0.38 \\
  340.449273 & OCS & $(28 - 27)$ &     236.95 &       1.15 &       0.06 \\
  340.714155 & SO & $(8_{7} - 7_{6)}$ &      81.25 &       4.99 &       0.12 \\
  341.415615 & CH$_3$OH & $(7_{1,6,0} - 6_{1,5,0)}$ &      80.09 &       1.71 &       0.50 \\
  342.729796 & CH$_3$OH & $(13_{1,12,0} - 13_{0,13,0)}$ &     227.47 &       4.23 &       0.51 \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &      -- \\
  344.200109 & HC$^{15}$N & $(4 - 3)$ &      41.30 &      18.80 &       0.05 \\
  344.310612 & SO & $(8_{8} - 7_{7)}$ &      87.48 &       5.19 &       0.13 \\
  345.338538 & SO$_{2}$ & $(13_{2,12} - 12_{1,11)}$ &      92.98 &       2.38 &       0.05 \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &      -- \\
  346.523878 & SO$_{2}$ & $(16_{4,12} - 16_{3,13)}$ &     164.47 &       3.39 &       0.07 \\
  346.528481 & SO & $(8_{9} - 7_{8)}$ &      78.78 &       5.38 &       0.16 \\
  346.652169 & SO$_{2}$ & $(19_{1,19} - 18_{0,18)}$ &     168.14 &       5.22 &       0.12 \\
  346.998344 & H$^{13}$CO$^{+}$ & $(4 - 3)$ &      41.63 &      32.90 &       -- \\
  347.330581 & SiO & $(8_{0} - 7_{0)}$ &      75.02 &      22.00 &       0.03 \\
  348.534365 & H$_2$CS & $(10_{1,9} - 9_{1,8)}$ &     105.19 &       6.32 &       0.26 \\
  349.106997 & CH$_3$OH & $(14_{1,13,0} - 14_{0,14,0)}$ &     260.20 &       4.41 &       0.39 \\
  349.212311 & CH$_3$CN, v=0 & $(19_{-6,0} - 18_{6,0)}$ &     424.70 &      33.40 &       0.04 \\
  349.212311 & CH$_3$CN, v=0 & $(19_{6,0} - 18_{-6,0)}$ &     424.70 &      33.40 &       0.04 \\
  349.286006 & CH$_3$CN, v=0 & $(19_{5,0} - 18_{5,0)}$ &     346.22 &      34.60 &       0.05 \\
  349.346343 & CH$_3$CN, v=0 & $(19_{4,0} - 18_{4,0)}$ &     281.99 &      35.50 &       0.07 \\
  349.393297 & CH$_3$CN, v=0 & $(19_{-3,0} - 18_{3,0)}$ &     232.01 &      36.30 &       0.09 \\
  349.393297 & CH$_3$CN, v=0 & $(19_{3,0} - 18_{-3,0)}$ &     232.01 &      36.30 &       0.09 \\
  349.426850 & CH$_3$CN, v=0 & $(19_{2,0} - 18_{2,0)}$ &     196.30 &      36.80 &       0.10 \\
  349.446987 & CH$_3$CN, v=0 & $(19_{1,0} - 18_{1,0)}$ &     174.88 &      37.10 &       0.12 \\
  349.453700 & CH$_3$CN, v=0 & $(19_{0,0} - 18_{0,0)}$ &     167.74 &      37.20 &       0.12 \\
  350.687662 & CH$_3$OH & $(4_{0,4,1} - 3_{1,3,2)}$ &      36.34 &       0.87 &       0.22 \\
  350.905100 & CH$_3$OH & $(1_{1,1,0} - 0_{0,0,0)}$ &      16.84 &       3.32 &       0.35 \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &       -- \\
  351.873873 & SO$_{2}$ & $(14_{4,10} - 14_{3,11)}$ &     135.87 &       3.43 &       0.07 \\
  352.599570 & OCS & $(29 - 28)$ &     253.88 &       1.28 &       0.06 \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  355.602945 & CH$_3$OH & $(13_{0,13,0} - 12_{1,12,0)}$ &     211.03 &       2.53 &       0.33 \\
  356.007235 & CH$_3$OH & $(15_{1,14,0} - 15_{0,15,0)}$ &     295.26 &       4.60 &       0.30 \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
  357.165390 & SO$_{2}$ & $(13_{4,10} - 13_{3,11)}$ &     122.97 &       3.51 &       0.06 \\
  357.241193 & SO$_{2}$ & $(15_{4,12} - 15_{3,13)}$ &     149.68 &       3.62 &       0.07 \\
  357.387579 & SO$_{2}$ & $(11_{4,8} - 11_{3,9)}$ &      99.95 &       3.38 &       0.06 \\
  357.581449 & SO$_{2}$ & $(8_{4,4} - 8_{3,5)}$ &      72.36 &       3.06 &       0.04 \\
  358.215633 & SO$_{2}$ & $(20_{0,20} - 19_{1,19)}$ &     185.33 &       5.83 &       0.12 \\
  358.605799 & CH$_3$OH & $(4_{1,3,1} - 3_{0,3,1)}$ &      44.26 &       1.32 &       0.30 \\
  359.151158 & SO$_{2}$ & $(25_{3,23} - 25_{2,24)}$ &     320.93 &       3.10 &       0.05 \\
  359.770685 & SO$_{2}$ & $(19_{4,16} - 19_{3,17)}$ &     214.26 &       3.85 &       0.07 \\
  360.848946 & CH$_3$OH & $(11_{0,11,1} - 10_{1,9,1)}$ &     166.05 &       1.21 &       0.21 \\
\hline
\end{longtable}
}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - N63 (Appendix)
%_____________________________________________________________

\longtab[3]{
\begin{longtable}{l c c c c r}     % 8 columns 
\caption{\label{table:Molecules_N63} Detected molecular transitions towards N63. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table 6 of the main text.
Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%  
  329.330552 & C$^{18}$O & $(3 - 2)$ &      31.61 &       0.02 &       7.27 \\
  329.632881 & CH$_3$OH & $(12_{2,10,0} - 11_{3,9,0)}$ &     218.80 &       0.60 &       0.30 \\
  330.406503 & CH$_3$OCH$_3$ & $(16_{2,15,1} - 15_{1,14,1)}$ &     128.46 &       1.65 &       0.04 \\
  330.407010 & CH$_3$OCH$_3$ & $(49_{10,40,3} - 48_{11,37,3)}$ &    1256.39 &       0.20 &       0.00 \\
  330.463873 & $^{13}$CH$_3$OH & $(11_{1,10,-0} - 11_{0,11,+0)}$ &     165.27 &       3.90 &       0.08 \\
  330.464947 & $^{13}$CH$_3$OH & $(7_{2,5,+0} - 6_{2,4,+0)}$ &     101.24 &       1.46 &       0.03 \\
  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  330.793887 & CH$_3$OH & $(8_{3,5,2} - 9_{2,7,2)}$ &     146.28 &       0.54 &       0.33 \\
  331.014296 & CH$_3$CN, v=0 & $(18_{-3,0} - 17_{3,0)}$ &     215.24 &      30.70 &       0.06 \\
  331.014296 & CH$_3$CN, v=0 & $(18_{3,0} - 17_{-3,0)}$ &     215.24 &      30.70 &       0.06 \\
  331.046096 & CH$_3$CN, v=0 & $(18_{2,0} - 17_{2,0)}$ &     179.53 &      31.20 &       0.08 \\
  331.065182 & CH$_3$CN, v=0 & $(18_{1,0} - 17_{1,0)}$ &     158.11 &      31.50 &       0.09 \\
  331.071544 & CH$_3$CN, v=0 & $(18_{0,0} - 17_{0,0)}$ &     150.96 &      31.60 &       0.10 \\
  331.220371 & CH$_3$OH & $(16_{1,16,2} - 15_{2,13,2)}$ &     320.63 &       0.52 &       0.14 \\
  331.502319 & CH$_3$OH & $(11_{1,10,0} - 11_{0,11,0)}$ &     169.01 &       3.93 &       2.67 \\
  331.748518 & CH$_3$CN, v=0 & $(18_{-1,3} - 17_{1,3)}$ &     670.28 &      31.40 &       0.06 \\
  331.992354 & CH$_3$CN, v=0 & $(18_{-2,2} - 17_{2,2)}$ &     731.74 &      31.20 &       0.04 \\
  331.992354 & CH$_3$CN, v=0 & $(18_{2,2} - 17_{-2,2)}$ &     731.74 &      31.20 &       0.04 \\
  332.015818 & CH$_3$CN, v=0 & $(18_{0,2} - 17_{0,2)}$ &     676.58 &      31.60 &       0.06 \\
  332.017856 & CH$_3$CN, v=0 & $(18_{1,2} - 17_{1,2)}$ &     697.02 &      31.50 &       0.05 \\
  332.028758 & CH$_3$CN, v=0 & $(18_{-4,3} - 17_{4,3)}$ &     737.59 &      30.00 &       0.03 \\
  332.028758 & CH$_3$CN, v=0 & $(18_{4,3} - 17_{-4,3)}$ &     737.59 &      30.00 &       0.03 \\
  332.129700 & OC$^{34}$S & $(28 - 27)$ &     231.16 &       1.07 &       0.14 \\
  332.387753 & CH$_3$CN, v=0 & $(18_{1,3} - 17_{-1,3)}$ &     670.57 &      31.60 &       0.06 \\
  333.448974 & CH$_3$OCHO & $(31_{0,31,2} - 30_{1,30,1)}$ &     259.59 &       0.82 &       0.00 \\
  333.448976 & CH$_3$OCHO & $(31_{1,31,1} - 30_{1,30,1)}$ &     259.59 &       5.73 &       0.02 \\
  333.448977 & CH$_3$OCHO & $(31_{0,31,2} - 30_{0,30,2)}$ &     259.59 &       5.73 &       0.02 \\
  333.448979 & CH$_3$OCHO & $(31_{1,31,1} - 30_{0,30,2)}$ &     259.59 &       0.82 &       0.00 \\
  333.449417 & CH$_3$OCHO & $(31_{0,31,0} - 30_{1,30,0)}$ &     259.57 &       0.91 &       0.00 \\
  333.449419 & CH$_3$OCHO & $(31_{1,31,0} - 30_{1,30,0)}$ &     259.57 &       5.64 &       0.02 \\
  333.449421 & CH$_3$OCHO & $(31_{0,31,0} - 30_{0,30,0)}$ &     259.57 &       5.64 &       0.02 \\
  333.449422 & CH$_3$OCHO & $(31_{1,31,0} - 30_{0,30,0)}$ &     259.57 &       0.91 &       0.00 \\
  333.449750 & CH$_3$OCHO & $(40_{13,27,5} - 40_{12,28,5)}$ &     782.89 &       0.53 &       0.00 \\
  335.133570 & CH$_3$OH & $(2_{2,1,0} - 3_{1,2,0)}$ &      44.67 &       0.27 &       0.11 \\
  335.395500 & HDO & $(3_{3,1} - 4_{2,2)}$ &     335.27 &       0.26 &       0.09 \\
  335.582017 & CH$_3$OH & $(7_{1,7,0} - 6_{1,6,0)}$ &      78.97 &       1.63 &       1.49 \\
  336.865149 & CH$_3$OH & $(12_{1,11,0} - 12_{0,12,0)}$ &     197.07 &       4.07 &       2.31 \\
  337.060513 & C$^{17}$O & $(3_{1.5} - 2_{2.5)}$ &      32.35 &       0.00 &       0.00 \\
  337.060709 & C$^{17}$O & $(3_{0.5} - 2_{1.5)}$ &      32.35 &       0.01 &       0.00 \\
  337.060831 & C$^{17}$O & $(3_{2.5} - 2_{3.5)}$ &      32.35 &       0.00 &       0.00 \\
  337.060936 & C$^{17}$O & $(3_{2.5} - 2_{2.5)}$ &      32.35 &       0.01 &       0.02 \\
  337.060988 & C$^{17}$O & $(3_{4.5} - 2_{3.5)}$ &      32.35 &       0.02 &       0.07 \\
  337.060988 & C$^{17}$O & $(3_{5.5} - 2_{4.5)}$ &      32.35 &       0.02 &       0.11 \\
  337.061050 & C$^{17}$O & $(3_{1.5} - 2_{1.5)}$ &      32.35 &       0.01 &       0.02 \\
  337.061123 & C$^{17}$O & $(3_{3.5} - 2_{3.5)}$ &      32.35 &       0.01 &       0.02 \\
  337.061214 & C$^{17}$O & $(3_{0.5} - 2_{0.5)}$ &      32.35 &       0.02 &       0.01 \\
  337.061226 & C$^{17}$O & $(3_{3.5} - 2_{2.5)}$ &      32.35 &       0.01 &       0.05 \\
  337.061471 & C$^{17}$O & $(3_{2.5} - 2_{1.5)}$ &      32.35 &       0.01 &       0.03 \\
  337.061553 & C$^{17}$O & $(3_{1.5} - 2_{0.5)}$ &      32.35 &       0.01 &       0.01 \\
  337.061951 & C$^{17}$O & $(3_{4.5} - 2_{4.5)}$ &      32.35 &       0.00 &       0.02 \\
  337.062093 & C$^{17}$O & $(3_{3.5} - 2_{4.5)}$ &      32.35 &       0.00 &       0.00 \\
  337.297484 & CH$_3$OH & $(7_{1,7,3} - 6_{1,6,3)}$ &     390.02 &       1.65 &       0.11 \\
  337.348660 & CH$_2$DOH & $(9_{0,9,0} - 8_{1,8,0)}$ &      96.28 &       1.46 &       0.05 \\
  337.396459 & C$^{34}$S & $(7_{0} - 6_{0)}$ &      64.77 &       8.00 &       0.24 \\
  337.580147 & $^{34}$SO & $(8_{8} - 7_{7)}$ &      86.07 &       4.89 &       0.03 \\
  337.610661 & CH$_3$OH & $(7_{3,5,5} - 6_{3,4,5)}$ &     387.45 &       1.37 &       0.10 \\
  337.610680 & CH$_3$OH & $(7_{6,1,4} - 6_{6,0,4)}$ &     657.12 &       0.43 &       0.00 \\
  337.625753 & CH$_3$OH & $(7_{2,6,3} - 6_{2,5,3)}$ &     363.50 &       1.55 &       0.13 \\
  337.635754 & CH$_3$OH & $(7_{2,5,3} - 6_{2,4,3)}$ &     363.50 &       1.55 &       0.13 \\
  337.642478 & CH$_3$OH & $(7_{1,7,4} - 6_{1,6,4)}$ &     356.30 &       1.65 &       0.15 \\
  337.643915 & CH$_3$OH & $(7_{0,7,4} - 6_{0,6,4)}$ &     365.40 &       1.69 &       0.14 \\
  337.646042 & CH$_3$OH & $(7_{4,3,5} - 6_{4,2,5)}$ &     470.22 &       1.14 &       0.04 \\
  337.655199 & CH$_3$OH & $(7_{3,5,3} - 6_{3,4,3)}$ &     460.94 &       1.38 &       0.05 \\
  337.655236 & CH$_3$OH & $(7_{3,4,3} - 6_{3,3,3)}$ &     460.94 &       1.38 &       0.05 \\
  337.969438 & CH$_3$OH & $(7_{1,6,3} - 6_{1,5,3)}$ &     390.15 &       1.66 &       0.11 \\
  338.083195 & H$_2$CS & $(10_{1,10} - 9_{1,9)}$ &     102.43 &       5.77 &       0.15 \\
  338.124488 & CH$_3$OH & $(7_{0,7,1} - 6_{0,6,1)}$ &      78.08 &       1.70 &       1.54 \\
  338.344588 & CH$_3$OH & $(7_{1,7,2} - 6_{1,6,2)}$ &      70.55 &       1.67 &       1.61 \\
  338.404610 & CH$_3$OH & $(7_{6,2,1} - 6_{6,1,1)}$ &     243.79 &       0.45 &       0.10 \\
  338.408698 & CH$_3$OH & $(7_{0,7,0} - 6_{0,6,0)}$ &      64.98 &       1.70 &       1.73 \\
  338.430975 & CH$_3$OH & $(7_{6,1,2} - 6_{6,0,2)}$ &     253.95 &       0.45 &       0.10 \\
  338.442367 & CH$_3$OH & $(7_{6,1,0} - 6_{6,0,0)}$ &     258.70 &       0.45 &       0.09 \\
  338.442367 & CH$_3$OH & $(7_{6,2,0} - 6_{6,1,0)}$ &     258.70 &       0.45 &       0.09 \\
  338.456536 & CH$_3$OH & $(7_{5,3,2} - 6_{5,2,2)}$ &     189.00 &       0.83 &       0.30 \\
  338.475226 & CH$_3$OH & $(7_{5,2,1} - 6_{5,1,1)}$ &     201.06 &       0.83 &       0.27 \\
  338.486322 & CH$_3$OH & $(7_{5,2,0} - 6_{5,1,0)}$ &     202.88 &       0.84 &       0.27 \\
  338.486322 & CH$_3$OH & $(7_{5,3,0} - 6_{5,2,0)}$ &     202.88 &       0.84 &       0.27 \\
  338.504065 & CH$_3$OH & $(7_{4,4,2} - 6_{4,3,2)}$ &     152.89 &       1.15 &       0.56 \\
  338.512632 & CH$_3$OH & $(7_{4,4,0} - 6_{4,3,0)}$ &     145.33 &       1.15 &       0.60 \\
  338.512644 & CH$_3$OH & $(7_{4,3,0} - 6_{4,2,0)}$ &     145.33 &       1.15 &       0.60 \\
  338.512853 & CH$_3$OH & $(7_{2,6,0} - 6_{2,5,0)}$ &     102.70 &       1.57 &       1.17 \\
  338.530257 & CH$_3$OH & $(7_{4,3,1} - 6_{4,2,1)}$ &     160.99 &       1.15 &       0.53 \\
  338.540826 & CH$_3$OH & $(7_{3,5,0} - 6_{3,4,0)}$ &     114.79 &       1.39 &       0.93 \\
  338.543152 & CH$_3$OH & $(7_{3,4,0} - 6_{3,3,0)}$ &     114.79 &       1.39 &       0.93 \\
  338.559963 & CH$_3$OH & $(7_{3,4,2} - 6_{3,3,2)}$ &     127.71 &       1.40 &       0.84 \\
  338.583216 & CH$_3$OH & $(7_{3,5,1} - 6_{3,4,1)}$ &     112.71 &       1.39 &       0.95 \\
  338.614936 & CH$_3$OH & $(7_{1,6,1} - 6_{1,5,1)}$ &      86.05 &       1.71 &       1.45 \\
  338.639802 & CH$_3$OH & $(7_{2,5,0} - 6_{2,4,0)}$ &     102.72 &       1.58 &       1.17 \\
  338.721693 & CH$_3$OH & $(7_{2,6,1} - 6_{2,5,1)}$ &      87.26 &       1.55 &       1.30 \\
  338.722898 & CH$_3$OH & $(7_{2,5,2} - 6_{2,4,2)}$ &      90.91 &       1.57 &       1.28 \\
  338.957114 & CH$_2$DOH & $(6_{1,6,0} - 5_{0,5,0)}$ &      48.42 &       1.59 &       0.05 \\
  338.957487 & CH$_2$DOH & $(23_{2,21,0} - 22_{3,19,2)}$ &     613.29 &       0.01 &       0.00 \\
  339.857269 & $^{34}$SO & $(8_{9} - 7_{8)}$ &      77.34 &       5.08 &       0.04 \\
  340.141143 & CH$_3$OH & $(2_{2,0,0} - 3_{1,3,0)}$ &      44.67 &       0.28 &       0.11 \\
  340.449273 & OCS & $(28 - 27)$ &     236.95 &       1.15 &       0.09 \\
  340.714155 & SO & $(8_{7} - 7_{6)}$ &      81.25 &       4.99 &       0.10 \\
  341.415615 & CH$_3$OH & $(7_{1,6,0} - 6_{1,5,0)}$ &      80.09 &       1.71 &       1.51 \\
  342.607898 & CH$_3$OCH$_3$ & $(19_{0,19,3} - 18_{1,18,3)}$ &     167.14 &       3.30 &       0.01 \\
  342.607898 & CH$_3$OCH$_3$ & $(19_{0,19,5} - 18_{1,18,5)}$ &     167.14 &       3.30 &       0.02 \\
  342.607971 & CH$_3$OCH$_3$ & $(19_{0,19,1} - 18_{1,18,1)}$ &     167.14 &       3.30 &       0.06 \\
  342.608044 & CH$_3$OCH$_3$ & $(19_{0,19,0} - 18_{1,18,0)}$ &     167.14 &       3.30 &       0.04 \\
  342.726474 & CH$_3$OH & $(20_{6,15,5} - 19_{7,13,5)}$ &     978.98 &       0.68 &       0.00 \\
  342.729796 & CH$_3$OH & $(13_{1,12,0} - 13_{0,13,0)}$ &     227.47 &       4.23 &       1.95 \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &      -- \\
  343.409963 & H$_2$CS & $(10_{3,8} - 9_{3,7)}$ &     209.10 &       5.56 &       0.07 \\
  343.414146 & H$_2$CS & $(10_{3,7} - 9_{3,6)}$ &     209.10 &       5.56 &       0.07 \\
  343.983268 & OC$^{34}$S & $(29 - 28)$ &     247.67 &       1.19 &       0.12 \\
  344.029259 & CH$_3$OCHO & $(32_{0,32,2} - 31_{1,31,1)}$ &     276.10 &       0.77 &       0.00 \\
  344.029260 & CH$_3$OCHO & $(32_{1,32,1} - 31_{1,31,1)}$ &     276.10 &       6.43 &       0.02 \\
  344.029261 & CH$_3$OCHO & $(32_{0,32,2} - 31_{0,31,2)}$ &     276.10 &       6.43 &       0.02 \\
  344.029262 & CH$_3$OCHO & $(32_{1,32,1} - 31_{0,31,2)}$ &     276.10 &       0.77 &       0.00 \\
  344.029644 & CH$_3$OCHO & $(32_{0,32,0} - 31_{1,31,0)}$ &     276.08 &       1.00 &       0.00 \\
  344.029645 & CH$_3$OCHO & $(32_{1,32,0} - 31_{1,31,0)}$ &     276.08 &       6.20 &       0.02 \\
  344.029646 & CH$_3$OCHO & $(32_{0,32,0} - 31_{0,31,0)}$ &     276.08 &       6.20 &       0.02 \\
  344.029647 & CH$_3$OCHO & $(32_{1,32,0} - 31_{0,31,0)}$ &     276.08 &       1.00 &       0.00 \\
  344.200109 & HC$^{15}$N & $(4 - 3)$ &      41.30 &      18.80 &       0.07 \\
  344.310612 & SO & $(8_{8} - 7_{7)}$ &      87.48 &       5.19 &       0.11 \\
  344.357816 & CH$_3$OCH$_3$ & $(19_{1,19,3} - 18_{0,18,3)}$ &     167.18 &       3.36 &       0.01 \\
  344.357816 & CH$_3$OCH$_3$ & $(19_{1,19,5} - 18_{0,18,5)}$ &     167.18 &       3.36 &       0.01 \\
  344.357826 & CH$_3$OCH$_3$ & $(38_{4,35,3} - 38_{3,36,3)}$ &     697.07 &       1.59 &       0.00 \\
  344.357826 & CH$_3$OCH$_3$ & $(38_{4,35,5} - 38_{3,36,5)}$ &     697.07 &       1.59 &       0.00 \\
  344.357929 & CH$_3$OCH$_3$ & $(19_{1,19,1} - 18_{0,18,1)}$ &     167.18 &       3.36 &       0.06 \\
  344.358041 & CH$_3$OCH$_3$ & $(19_{1,19,0} - 18_{0,18,0)}$ &     167.18 &       3.36 &       0.02 \\
  344.358087 & CH$_3$OCH$_3$ & $(38_{4,35,1} - 38_{3,36,1)}$ &     697.07 &       1.59 &       0.00 \\
  344.358347 & CH$_3$OCH$_3$ & $(38_{4,35,0} - 38_{3,36,0)}$ &     697.07 &       1.59 &       0.00 \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &      -- \\
  345.903916 & CH$_3$OH & $(16_{1,15,0} - 15_{2,14,0)}$ &     332.65 &       1.04 &       0.24 \\
  346.202719 & CH$_3$OH & $(5_{4,2,0} - 6_{3,3,0)}$ &     115.16 &       0.22 &       0.10 \\
  346.204271 & CH$_3$OH & $(5_{4,1,0} - 6_{3,4,0)}$ &     115.16 &       0.22 &       0.10 \\
  346.528481 & SO & $(8_{9} - 7_{8)}$ &      78.78 &       5.38 &       0.13 \\
  346.998344 & H$^{13}$CO$^{+}$ & $(4 - 3)$ &      41.63 &      32.90 &       -- \\
  348.534365 & H$_2$CS & $(10_{1,9} - 9_{1,8)}$ &     105.19 &       6.32 &       0.16 \\
  349.106997 & CH$_3$OH & $(14_{1,13,0} - 14_{0,14,0)}$ &     260.20 &       4.41 &       1.60 \\
  349.393297 & CH$_3$CN, v=0 & $(19_{-3,0} - 18_{3,0)}$ &     232.01 &      36.30 &       0.05 \\
  349.393297 & CH$_3$CN, v=0 & $(19_{3,0} - 18_{-3,0)}$ &     232.01 &      36.30 &       0.05 \\
  349.426850 & CH$_3$CN, v=0 & $(19_{2,0} - 18_{2,0)}$ &     196.30 &      36.80 &       0.07 \\
  349.446987 & CH$_3$CN, v=0 & $(19_{1,0} - 18_{1,0)}$ &     174.88 &      37.10 &       0.09 \\
  349.453700 & CH$_3$CN, v=0 & $(19_{0,0} - 18_{0,0)}$ &     167.74 &      37.20 &       0.10 \\
  350.168100 & CH$_3$CN, v=0 & $(19_{1,3} - 18_{-1,3)}$ &     687.09 &      37.00 &       0.06 \\
  350.423619 & CH$_3$CN, v=0 & $(19_{-2,2} - 18_{2,2)}$ &     748.55 &      36.80 &       0.04 \\
  350.423619 & CH$_3$CN, v=0 & $(19_{2,2} - 18_{-2,2)}$ &     748.55 &      36.80 &       0.04 \\
  350.444906 & CH$_3$CN, v=0 & $(19_{0,2} - 18_{0,2)}$ &     693.40 &      37.20 &       0.06 \\
  350.465645 & CH$_3$CN, v=0 & $(19_{-4,3} - 18_{4,3)}$ &     754.41 &      35.60 &       0.03 \\
  350.465645 & CH$_3$CN, v=0 & $(19_{4,3} - 18_{-4,3)}$ &     754.41 &      35.60 &       0.03 \\
  350.632072 & CH$_2$DOH & $(5_{1,4,1} - 5_{0,5,0)}$ &      48.98 &       2.07 &       0.05 \\
  350.687662 & CH$_3$OH & $(4_{0,4,1} - 3_{1,3,2)}$ &      36.34 &       0.87 &       0.63 \\
  350.842670 & OC$^{34}$S & $(19_{-1,3} - 18_{1,3)}$ &     687.41 &      37.20 &       0.06 \\
  350.905100 & CH$_3$OH & $(1_{1,1,0} - 0_{0,0,0)}$ &      16.84 &       3.32 &       0.94 \\
  351.236479 & CH$_3$OH & $(9_{5,4,1} - 10_{4,6,1)}$ &     240.51 &       0.36 &       0.10 \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &       -- \\
  352.599570 & OCS & $(29 - 28)$ &     253.88 &       1.28 &       0.08 \\
  352.801965 & CH$_2$DOH & $(8_{1,8,1} - 7_{1,7,1)}$ &      92.69 &       1.78 &       0.05 \\
  353.732029 & CH$_2$DOH & $(6_{1,5,1} - 6_{0,6,0)}$ &      61.98 &       2.12 &       0.06 \\
  353.954518 & CH$_2$DOH & $(8_{1,8,2} - 7_{1,7,2)}$ &      99.33 &       1.83 &       0.05 \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  354.607764 & CH$_3$OCHO & $(33_{0,33,2} - 32_{1,32,1)}$ &     293.12 &       0.70 &       0.00 \\
  354.607764 & CH$_3$OCHO & $(33_{1,33,1} - 32_{1,32,1)}$ &     293.12 &       7.19 &       0.02 \\
  354.607765 & CH$_3$OCHO & $(33_{0,33,2} - 32_{0,32,2)}$ &     293.12 &       7.19 &       0.02 \\
  354.607765 & CH$_3$OCHO & $(33_{1,33,1} - 32_{0,32,2)}$ &     293.12 &       0.70 &       0.00 \\
  354.608091 & CH$_3$OCHO & $(33_{0,33,0} - 32_{1,32,0)}$ &     293.10 &       1.10 &       0.00 \\
  354.608092 & CH$_3$OCHO & $(33_{0,33,0} - 32_{0,32,0)}$ &     293.10 &       6.79 &       0.02 \\
  354.608092 & CH$_3$OCHO & $(33_{1,33,0} - 32_{1,32,0)}$ &     293.10 &       6.79 &       0.02 \\
  354.608093 & CH$_3$OCHO & $(33_{1,33,0} - 32_{0,32,0)}$ &     293.10 &       1.10 &       0.00 \\
  355.292674 & CH$_2$DOH & $(8_{0,8,1} - 7_{0,7,1)}$ &      90.37 &       1.80 &       0.05 \\
  355.602945 & CH$_3$OH & $(13_{0,13,0} - 12_{1,12,0)}$ &     211.03 &       2.53 &       1.24 \\
  355.835971 & OC$^{34}$S & $(30 - 29)$ &     264.75 &       1.32 &       0.11 \\
  356.007235 & CH$_3$OH & $(15_{1,14,0} - 15_{0,15,0)}$ &     295.26 &       4.60 &       1.28 \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
  356.899665 & CH$_2$DOH & $(8_{2,7,1} - 7_{2,6,1)}$ &     103.67 &       1.80 &       0.05 \\
  356.932418 & CH$_2$DOH & $(8_{4,4,1} - 7_{4,3,1)}$ &     149.21 &       1.41 &       0.03 \\
  356.932437 & CH$_2$DOH & $(8_{4,5,1} - 7_{4,4,1)}$ &     149.21 &       1.41 &       0.03 \\
  356.973847 & CH$_2$DOH & $(8_{4,4,2} - 7_{4,3,2)}$ &     159.18 &       1.41 &       0.03 \\
  356.973870 & CH$_2$DOH & $(8_{4,5,2} - 7_{4,4,2)}$ &     159.18 &       1.41 &       0.03 \\
  356.978340 & CH$_2$DOH & $(8_{5,3,1} - 7_{5,2,1)}$ &     185.14 &       1.09 &       0.02 \\
  356.978340 & CH$_2$DOH & $(8_{5,4,1} - 7_{5,3,1)}$ &     185.14 &       1.09 &       0.02 \\
  356.981575 & CH$_2$DOH & $(8_{0,8,2} - 7_{0,7,2)}$ &      95.45 &       1.77 &       0.05 \\
  357.020783 & CH$_2$DOH & $(8_{3,6,2} - 7_{3,5,2)}$ &     132.42 &       1.65 &       0.04 \\
  357.022008 & CH$_2$DOH & $(8_{3,5,2} - 7_{3,4,2)}$ &     132.42 &       1.65 &       0.04 \\
  357.459408 & CH$_3$OCH$_3$ & $(18_{2,17,3} - 17_{1,16,3)}$ &     159.81 &       2.31 &       0.01 \\
  357.459408 & CH$_3$OCH$_3$ & $(18_{2,17,5} - 17_{1,16,5)}$ &     159.81 &       2.31 &       0.01 \\
  357.460164 & CH$_3$OCH$_3$ & $(18_{2,17,1} - 17_{1,16,1)}$ &     159.81 &       2.31 &       0.04 \\
  357.460920 & CH$_3$OCH$_3$ & $(18_{2,17,0} - 17_{1,16,0)}$ &     159.81 &       2.31 &       0.02 \\
  357.528563 & CH$_2$DOH & $(7_{1,6,1} - 7_{0,7,0)}$ &      77.13 &       2.18 &       0.06 \\
  357.687378 & CH$_2$DOH & $(8_{2,6,1} - 7_{2,5,1)}$ &     103.77 &       1.81 &       0.05 \\
  358.449468 & CH$_3$OCH$_3$ & $(5_{5,1,5} - 4_{4,0,5)}$ &      48.80 &       3.71 &       0.01 \\
  358.449478 & CH$_3$OCH$_3$ & $(5_{5,0,5} - 4_{4,1,5)}$ &      48.80 &       3.71 &       0.02 \\
  358.451541 & CH$_3$OCH$_3$ & $(5_{5,0,3} - 4_{4,0,3)}$ &      48.80 &       3.71 &       0.01 \\
  358.452015 & CH$_3$OCH$_3$ & $(5_{5,0,1} - 4_{4,0,1)}$ &      48.80 &       3.71 &       0.05 \\
  358.454082 & CH$_3$OCH$_3$ & $(5_{5,1,1} - 4_{4,1,1)}$ &      48.80 &       3.71 &       0.05 \\
  358.456618 & CH$_3$OCH$_3$ & $(5_{5,1,0} - 4_{4,0,0)}$ &      48.80 &       3.71 &       0.02 \\
  358.456629 & CH$_3$OCH$_3$ & $(5_{5,0,0} - 4_{4,1,0)}$ &      48.80 &       3.71 &       0.03 \\
  358.605799 & CH$_3$OH & $(4_{1,3,1} - 3_{0,3,1)}$ &      44.26 &       1.32 &       0.85 \\
  359.753508 & CH$_2$DOH & $(8_{1,7,2} - 7_{1,6,2)}$ &     100.59 &       1.93 &       0.05 \\
  360.584554 & CH$_3$OCH$_3$ & $(20_{0,20,3} - 19_{1,19,3)}$ &     184.48 &       3.89 &       0.01 \\
  360.584554 & CH$_3$OCH$_3$ & $(20_{0,20,5} - 19_{1,19,5)}$ &     184.48 &       3.89 &       0.01 \\
  360.584633 & CH$_3$OCH$_3$ & $(20_{0,20,1} - 19_{1,19,1)}$ &     184.48 &       3.89 &       0.05 \\
  360.584711 & CH$_3$OCH$_3$ & $(20_{0,20,0} - 19_{1,19,0)}$ &     184.48 &       3.89 &       0.02 \\
  360.661633 & CH$_3$OH & $(3_{1,3,3} - 4_{2,3,3)}$ &     339.14 &       2.64 &       0.11 \\
  360.734774 & CH$_2$DOH & $(8_{1,7,1} - 7_{1,6,1)}$ &      94.44 &       1.84 &       0.05 \\
  360.848946 & CH$_3$OH & $(11_{0,11,1} - 10_{1,9,1)}$ &     166.05 &       1.21 &       0.71 \\
\hline
\end{longtable}}

%
%_____________________________________________________________
%                              Table longer than a single page  
%-------------------------------------------------------------
% All long tables will be placed automatically at the end, after 
%                                        \end{thebibliography}
%
%\begin{longtab}
%\begin{longtable}{lllrrr}
%\caption{\label{kstars} Sample stars with absolute magnitude}\\
%\hline\hline
%Catalogue& $M_{V}$ & Spectral & Distance & Mode & Count Rate \\
%\hline
%\endfirsthead
%\caption{continued.}\\
%\hline\hline
%Catalogue& $M_{V}$ & Spectral & Distance & Mode & Count Rate \\
%\hline
%\endhead
%\hline
%\endfoot
%%
%Gl 33    & 6.37 & K2 V & 7.46 & S & 0.043170\\
%Gl 66AB  & 6.26 & K2 V & 8.15 & S & 0.260478\\
%Gl 68    & 5.87 & K1 V & 7.47 & P & 0.026610\\
%         &      &      &      & H & 0.008686\\
%Gl 86 
%\footnote{Source not included in the HRI catalog. See Sect.~5.4.2 for details.}
%         & 5.92 & K0 V & 10.91& S & 0.058230\\
%\end{longtable}
%\end{longtab}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - N53 (Appendix)
%_____________________________________________________________

\longtab[4]{
\begin{longtable}{l c c c c r}    % 8 columns 
\caption{\label{table:Molecules_N53} Detected molecular transitions towards N53. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table \ref{table:N53_column_densities}. Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%
  329.330552 & C$^{18}$O & $(3 - 2)$ &      31.61 &       0.02 &       -- \\
  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  331.502319 & CH$_3$OH & $(11_{1,10,0} - 11_{0,11,0)}$ &     169.01 &       3.93 &       0.38 \\
  335.582017 & CH$_3$OH & $(7_{1,7,0} - 6_{1,6,0)}$ &      78.97 &       1.63 &       0.18 \\
  336.865149 & CH$_3$OH & $(12_{1,11,0} - 12_{0,12,0)}$ &     197.07 &       4.07 &       0.34 \\
  337.060513 & C$^{17}$O & $(3_{1.5} - 2_{2.5)}$ &      32.35 &       0.00 &       0.00 \\
  337.060709 & C$^{17}$O & $(3_{0.5} - 2_{1.5)}$ &      32.35 &       0.01 &       0.00 \\
  337.060831 & C$^{17}$O & $(3_{2.5} - 2_{3.5)}$ &      32.35 &       0.00 &       0.00 \\
  337.060936 & C$^{17}$O & $(3_{2.5} - 2_{2.5)}$ &      32.35 &       0.01 &       0.02 \\
  337.060988 & C$^{17}$O & $(3_{4.5} - 2_{3.5)}$ &      32.35 &       0.02 &       0.07 \\
  337.060988 & C$^{17}$O & $(3_{5.5} - 2_{4.5)}$ &      32.35 &       0.02 &       0.11 \\
  337.061050 & C$^{17}$O & $(3_{1.5} - 2_{1.5)}$ &      32.35 &       0.01 &       0.02 \\
  337.061123 & C$^{17}$O & $(3_{3.5} - 2_{3.5)}$ &      32.35 &       0.01 &       0.02 \\
  337.061214 & C$^{17}$O & $(3_{0.5} - 2_{0.5)}$ &      32.35 &       0.02 &       0.01 \\
  337.061226 & C$^{17}$O & $(3_{3.5} - 2_{2.5)}$ &      32.35 &       0.01 &       0.05 \\
  337.061471 & C$^{17}$O & $(3_{2.5} - 2_{1.5)}$ &      32.35 &       0.01 &       0.03 \\
  337.061553 & C$^{17}$O & $(3_{1.5} - 2_{0.5)}$ &      32.35 &       0.01 &       0.01 \\
  337.061951 & C$^{17}$O & $(3_{4.5} - 2_{4.5)}$ &      32.35 &       0.00 &       0.02 \\
  337.062093 & C$^{17}$O & $(3_{3.5} - 2_{4.5)}$ &      32.35 &       0.00 &       0.00 \\
  337.396459 & C$^{34}$S & $(7_{0} - 6_{0)}$ &      64.77 &       8.00 &       0.21 \\
  337.642478 & CH$_3$OH & $(7_{1,7,4} - 6_{1,6,4)}$ &     356.30 &       1.65 &       0.03 \\
  337.643915 & CH$_3$OH & $(7_{0,7,4} - 6_{0,6,4)}$ &     365.40 &       1.69 &       0.03 \\
  338.124488 & CH$_3$OH & $(7_{0,7,1} - 6_{0,6,1)}$ &      78.08 &       1.70 &       0.19 \\
  338.344588 & CH$_3$OH & $(7_{1,7,2} - 6_{1,6,2)}$ &      70.55 &       1.67 &       0.19 \\
  338.408698 & CH$_3$OH & $(7_{0,7,0} - 6_{0,6,0)}$ &      64.98 &       1.70 &       0.21 \\
  338.486322 & CH$_3$OH & $(7_{5,2,0} - 6_{5,1,0)}$ &     202.88 &       0.84 &       0.04 \\
  338.486322 & CH$_3$OH & $(7_{5,3,0} - 6_{5,2,0)}$ &     202.88 &       0.84 &       0.04 \\
  338.504065 & CH$_3$OH & $(7_{4,4,2} - 6_{4,3,2)}$ &     152.89 &       1.15 &       0.08 \\
  338.512632 & CH$_3$OH & $(7_{4,4,0} - 6_{4,3,0)}$ &     145.33 &       1.15 &       0.08 \\
  338.512644 & CH$_3$OH & $(7_{4,3,0} - 6_{4,2,0)}$ &     145.33 &       1.15 &       0.08 \\
  338.512853 & CH$_3$OH & $(7_{2,6,0} - 6_{2,5,0)}$ &     102.70 &       1.57 &       0.15 \\
  338.530257 & CH$_3$OH & $(7_{4,3,1} - 6_{4,2,1)}$ &     160.99 &       1.15 &       0.07 \\
  338.540826 & CH$_3$OH & $(7_{3,5,0} - 6_{3,4,0)}$ &     114.79 &       1.39 &       0.12 \\
  338.543152 & CH$_3$OH & $(7_{3,4,0} - 6_{3,3,0)}$ &     114.79 &       1.39 &       0.12 \\
  338.559963 & CH$_3$OH & $(7_{3,4,2} - 6_{3,3,2)}$ &     127.71 &       1.40 &       0.11 \\
  338.583216 & CH$_3$OH & $(7_{3,5,1} - 6_{3,4,1)}$ &     112.71 &       1.39 &       0.12 \\
  338.614936 & CH$_3$OH & $(7_{1,6,1} - 6_{1,5,1)}$ &      86.05 &       1.71 &       0.18 \\
  338.639802 & CH$_3$OH & $(7_{2,5,0} - 6_{2,4,0)}$ &     102.72 &       1.58 &       0.15 \\
  338.721693 & CH$_3$OH & $(7_{2,6,1} - 6_{2,5,1)}$ &      87.26 &       1.55 &       0.16 \\
  338.722898 & CH$_3$OH & $(7_{2,5,2} - 6_{2,4,2)}$ &      90.91 &       1.57 &       0.16 \\
  340.052575 & C$^{33}$S & $(7_{0} - 6_{0)}$ &      65.28 &       8.19 &       0.09 \\
  340.714155 & SO & $(8_{7} - 7_{6)}$ &      81.25 &       4.99 &       0.13 \\
  341.415615 & CH$_3$OH & $(7_{1,6,0} - 6_{1,5,0)}$ &      80.09 &       1.71 &       0.18 \\
  342.726474 & CH$_3$OH & $(20_{6,15,5} - 19_{7,13,5)}$ &     978.98 &       0.68 &       0.00 \\
  342.729796 & CH$_3$OH & $(13_{1,12,0} - 13_{0,13,0)}$ &     227.47 &       4.23 &       0.30 \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &      -- \\
  344.310612 & SO & $(8_{8} - 7_{7)}$ &      87.48 &       5.19 &       0.14 \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &      -- \\
  346.528481 & SO & $(8_{9} - 7_{8)}$ &      78.78 &       5.38 &       0.17 \\
  349.106997 & CH$_3$OH & $(14_{1,13,0} - 14_{0,14,0)}$ &     260.20 &       4.41 &       0.26 \\
  350.687662 & CH$_3$OH & $(4_{0,4,1} - 3_{1,3,2)}$ &      36.34 &       0.87 &       0.07 \\
  350.905100 & CH$_3$OH & $(1_{1,1,0} - 0_{0,0,0)}$ &      16.84 &       3.32 &       0.10 \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &       -- \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  355.602945 & CH$_3$OH & $(13_{0,13,0} - 12_{1,12,0)}$ &     211.03 &       2.53 &       0.19 \\
  356.007235 & CH$_3$OH & $(15_{1,14,0} - 15_{0,15,0)}$ &     295.26 &       4.60 &       0.22 \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
  358.605799 & CH$_3$OH & $(4_{1,3,1} - 3_{0,3,1)}$ &      44.26 &       1.32 &       0.10 \\
  360.848946 & CH$_3$OH & $(11_{0,11,1} - 10_{1,9,1)}$ &     166.05 &       1.21 &       0.10 \\
\hline
\end{longtable}
}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - N54 (Appendix)
%_____________________________________________________________

\longtab[5]{
\begin{longtable}{l c c c c r}    % 8 columns 
\caption{\label{table:Molecules_N54} Detected molecular transitions towards N54. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table \ref{table:N54_column_densities}. Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%
  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &       -- \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &       -- \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &       -- \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
\hline
\end{longtable}
}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - N51 (Appendix)
%_____________________________________________________________

\longtab[6]{
\begin{longtable}{l c c c c r}    % 8 columns 
\caption{\label{table:Molecules_N51} Detected molecular transitions towards N51. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table \ref{table:N51_column_densities}. Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%

  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  331.502319 & CH$_3$OH & $(11_{1,10,0} - 11_{0,11,0)}$ &     169.01 &       3.93 &       0.19 \\
  335.582017 & CH$_3$OH & $(7_{1,7,0} - 6_{1,6,0)}$ &      78.97 &       1.63 &       0.09 \\
  336.865149 & CH$_3$OH & $(12_{1,11,0} - 12_{0,12,0)}$ &     197.07 &       4.07 &       0.17 \\
  338.124488 & CH$_3$OH & $(7_{0,7,1} - 6_{0,6,1)}$ &      78.08 &       1.70 &       0.09 \\
  338.344588 & CH$_3$OH & $(7_{1,7,2} - 6_{1,6,2)}$ &      70.55 &       1.67 &       0.10 \\
  338.408698 & CH$_3$OH & $(7_{0,7,0} - 6_{0,6,0)}$ &      64.98 &       1.70 &       0.10 \\
  338.512632 & CH$_3$OH & $(7_{4,4,0} - 6_{4,3,0)}$ &     145.33 &       1.15 &       0.04 \\
  338.512644 & CH$_3$OH & $(7_{4,3,0} - 6_{4,2,0)}$ &     145.33 &       1.15 &       0.04 \\
  338.512853 & CH$_3$OH & $(7_{2,6,0} - 6_{2,5,0)}$ &     102.70 &       1.57 &       0.07 \\
  338.540826 & CH$_3$OH & $(7_{3,5,0} - 6_{3,4,0)}$ &     114.79 &       1.39 &       0.06 \\
  338.543152 & CH$_3$OH & $(7_{3,4,0} - 6_{3,3,0)}$ &     114.79 &       1.39 &       0.06 \\
  338.559963 & CH$_3$OH & $(7_{3,4,2} - 6_{3,3,2)}$ &     127.71 &       1.40 &       0.06 \\
  338.583216 & CH$_3$OH & $(7_{3,5,1} - 6_{3,4,1)}$ &     112.71 &       1.39 &       0.06 \\
  338.614936 & CH$_3$OH & $(7_{1,6,1} - 6_{1,5,1)}$ &      86.05 &       1.71 &       0.09 \\
  338.639802 & CH$_3$OH & $(7_{2,5,0} - 6_{2,4,0)}$ &     102.72 &       1.58 &       0.07 \\
  338.721693 & CH$_3$OH & $(7_{2,6,1} - 6_{2,5,1)}$ &      87.26 &       1.55 &       0.08 \\
  338.722898 & CH$_3$OH & $(7_{2,5,2} - 6_{2,4,2)}$ &      90.91 &       1.57 &       0.08 \\
  340.714155 & SO & $(8_{7} - 7_{6)}$ &      81.25 &       4.99 &       0.10 \\
  341.415615 & CH$_3$OH & $(7_{1,6,0} - 6_{1,5,0)}$ &      80.09 &       1.71 &       0.09 \\
  342.729796 & CH$_3$OH & $(13_{1,12,0} - 13_{0,13,0)}$ &     227.47 &       4.23 &       0.15 \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &       --\\
  344.310612 & SO & $(8_{8} - 7_{7)}$ &      87.48 &       5.19 &       0.11 \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &       -- \\
  346.528481 & SO & $(8_{9} - 7_{8)}$ &      78.78 &       5.38 &       0.13 \\
  349.106997 & CH$_3$OH & $(14_{1,13,0} - 14_{0,14,0)}$ &     260.20 &       4.41 &       0.13 \\
  350.905100 & CH$_3$OH & $(1_{1,1,0} - 0_{0,0,0)}$ &      16.84 &       3.32 &       0.05 \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &       -- \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  355.602945 & CH$_3$OH & $(13_{0,13,0} - 12_{1,12,0)}$ &     211.03 &       2.53 &       0.09 \\
  356.007235 & CH$_3$OH & $(15_{1,14,0} - 15_{0,15,0)}$ &     295.26 &       4.60 &       0.11 \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
  358.605799 & CH$_3$OH & $(4_{1,3,1} - 3_{0,3,1)}$ &      44.26 &       1.32 &       0.05 \\
  360.848946 & CH$_3$OH & $(11_{0,11,1} - 10_{1,9,1)}$ &     166.05 &       1.21 &       0.05 \\
\hline
\end{longtable}
}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - N38 (Appendix)
%_____________________________________________________________

\longtab[7]{
\begin{longtable}{l c c c c r}    % 8 columns 
\caption{\label{table:Molecules_N38} Detected molecular transitions towards N38. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table \ref{table:N38_column_densities}. Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%
  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  331.502319 & CH$_3$OH & $(11_{1,10,0} - 11_{0,11,0)}$ &     169.01 &       3.93 &       0.38 \\
  335.582017 & CH$_3$OH & $(7_{1,7,0} - 6_{1,6,0)}$ &      78.97 &       1.63 &       0.18 \\
  336.865149 & CH$_3$OH & $(12_{1,11,0} - 12_{0,12,0)}$ &     197.07 &       4.07 &       0.34 \\
  337.642478 & CH$_3$OH & $(7_{1,7,4} - 6_{1,6,4)}$ &     356.30 &       1.65 &       0.03 \\
  337.643915 & CH$_3$OH & $(7_{0,7,4} - 6_{0,6,4)}$ &     365.40 &       1.69 &       0.03 \\
  338.083195 & H$_2$CS & $(10_{1,10} - 9_{1,9)}$ &     102.43 &       5.77 &       0.15 \\
  338.124488 & CH$_3$OH & $(7_{0,7,1} - 6_{0,6,1)}$ &      78.08 &       1.70 &       0.19 \\
  338.344588 & CH$_3$OH & $(7_{1,7,2} - 6_{1,6,2)}$ &      70.55 &       1.67 &       0.19 \\
  338.408698 & CH$_3$OH & $(7_{0,7,0} - 6_{0,6,0)}$ &      64.98 &       1.70 &       0.21 \\
  338.486322 & CH$_3$OH & $(7_{5,2,0} - 6_{5,1,0)}$ &     202.88 &       0.84 &       0.04 \\
  338.486322 & CH$_3$OH & $(7_{5,3,0} - 6_{5,2,0)}$ &     202.88 &       0.84 &       0.04 \\
  338.504065 & CH$_3$OH & $(7_{4,4,2} - 6_{4,3,2)}$ &     152.89 &       1.15 &       0.08 \\
  338.512632 & CH$_3$OH & $(7_{4,4,0} - 6_{4,3,0)}$ &     145.33 &       1.15 &       0.08 \\
  338.512644 & CH$_3$OH & $(7_{4,3,0} - 6_{4,2,0)}$ &     145.33 &       1.15 &       0.08 \\
  338.512853 & CH$_3$OH & $(7_{2,6,0} - 6_{2,5,0)}$ &     102.70 &       1.57 &       0.15 \\
  338.530257 & CH$_3$OH & $(7_{4,3,1} - 6_{4,2,1)}$ &     160.99 &       1.15 &       0.07 \\
  338.540826 & CH$_3$OH & $(7_{3,5,0} - 6_{3,4,0)}$ &     114.79 &       1.39 &       0.12 \\
  338.543152 & CH$_3$OH & $(7_{3,4,0} - 6_{3,3,0)}$ &     114.79 &       1.39 &       0.12 \\
  338.559963 & CH$_3$OH & $(7_{3,4,2} - 6_{3,3,2)}$ &     127.71 &       1.40 &       0.11 \\
  338.583216 & CH$_3$OH & $(7_{3,5,1} - 6_{3,4,1)}$ &     112.71 &       1.39 &       0.12 \\
  338.614936 & CH$_3$OH & $(7_{1,6,1} - 6_{1,5,1)}$ &      86.05 &       1.71 &       0.18 \\
  338.639802 & CH$_3$OH & $(7_{2,5,0} - 6_{2,4,0)}$ &     102.72 &       1.58 &       0.15 \\
  338.721693 & CH$_3$OH & $(7_{2,6,1} - 6_{2,5,1)}$ &      87.26 &       1.55 &       0.16 \\
  338.722898 & CH$_3$OH & $(7_{2,5,2} - 6_{2,4,2)}$ &      90.91 &       1.57 &       0.16 \\
  340.714155 & SO & $(8_{7} - 7_{6)}$ &      81.25 &       4.99 &       0.05 \\
  341.415615 & CH$_3$OH & $(7_{1,6,0} - 6_{1,5,0)}$ &      80.09 &       1.71 &       0.18 \\
  342.726474 & CH$_3$OH & $(20_{6,15,5} - 19_{7,13,5)}$ &     978.98 &       0.68 &       0.00 \\
  342.729796 & CH$_3$OH & $(13_{1,12,0} - 13_{0,13,0)}$ &     227.47 &       4.23 &       0.30 \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &       -- \\
  344.310612 & SO & $(8_{8} - 7_{7)}$ &      87.48 &       5.19 &       0.05 \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &       -- \\
  346.528481 & SO & $(8_{9} - 7_{8)}$ &      78.78 &       5.38 &       0.06 \\
  348.534365 & H$_2$CS & $(10_{1,9} - 9_{1,8)}$ &     105.19 &       6.32 &       0.15 \\
  349.106997 & CH$_3$OH & $(14_{1,13,0} - 14_{0,14,0)}$ &     260.20 &       4.41 &       0.26 \\
  350.687662 & CH$_3$OH & $(4_{0,4,1} - 3_{1,3,2)}$ &      36.34 &       0.87 &       0.07 \\
  350.905100 & CH$_3$OH & $(1_{1,1,0} - 0_{0,0,0)}$ &      16.84 &       3.32 &       0.10 \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &       -- \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  355.602945 & CH$_3$OH & $(13_{0,13,0} - 12_{1,12,0)}$ &     211.03 &       2.53 &       0.19 \\
  356.007235 & CH$_3$OH & $(15_{1,14,0} - 15_{0,15,0)}$ &     295.26 &       4.60 &       0.22 \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
  358.605799 & CH$_3$OH & $(4_{1,3,1} - 3_{0,3,1)}$ &      44.26 &       1.32 &       0.10 \\
  360.848946 & CH$_3$OH & $(11_{0,11,1} - 10_{1,9,1)}$ &     166.05 &       1.21 &       0.10 \\
\hline
\end{longtable}
}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - N48 (Appendix)
%_____________________________________________________________

\longtab[8]{
\begin{longtable}{l c c c c r}    % 8 columns 
\caption{\label{table:Molecules_N48} Detected molecular transitions towards N48. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table \ref{table:N48_column_densities}. Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%
  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  331.502319 & CH$_3$OH & $(11_{1,10,0} - 11_{0,11,0)}$ &     169.01 &       3.93 &       0.19 \\
  335.582017 & CH$_3$OH & $(7_{1,7,0} - 6_{1,6,0)}$ &      78.97 &       1.63 &       0.09 \\
  336.865149 & CH$_3$OH & $(12_{1,11,0} - 12_{0,12,0)}$ &     197.07 &       4.07 &       0.17 \\
  338.124488 & CH$_3$OH & $(7_{0,7,1} - 6_{0,6,1)}$ &      78.08 &       1.70 &       0.09 \\
  338.344588 & CH$_3$OH & $(7_{1,7,2} - 6_{1,6,2)}$ &      70.55 &       1.67 &       0.10 \\
  338.408698 & CH$_3$OH & $(7_{0,7,0} - 6_{0,6,0)}$ &      64.98 &       1.70 &       0.10 \\
  338.512632 & CH$_3$OH & $(7_{4,4,0} - 6_{4,3,0)}$ &     145.33 &       1.15 &       0.04 \\
  338.512644 & CH$_3$OH & $(7_{4,3,0} - 6_{4,2,0)}$ &     145.33 &       1.15 &       0.04 \\
  338.512853 & CH$_3$OH & $(7_{2,6,0} - 6_{2,5,0)}$ &     102.70 &       1.57 &       0.07 \\
  338.540826 & CH$_3$OH & $(7_{3,5,0} - 6_{3,4,0)}$ &     114.79 &       1.39 &       0.06 \\
  338.543152 & CH$_3$OH & $(7_{3,4,0} - 6_{3,3,0)}$ &     114.79 &       1.39 &       0.06 \\
  338.559963 & CH$_3$OH & $(7_{3,4,2} - 6_{3,3,2)}$ &     127.71 &       1.40 &       0.06 \\
  338.583216 & CH$_3$OH & $(7_{3,5,1} - 6_{3,4,1)}$ &     112.71 &       1.39 &       0.06 \\
  338.614936 & CH$_3$OH & $(7_{1,6,1} - 6_{1,5,1)}$ &      86.05 &       1.71 &       0.09 \\
  338.639802 & CH$_3$OH & $(7_{2,5,0} - 6_{2,4,0)}$ &     102.72 &       1.58 &       0.07 \\
  338.721693 & CH$_3$OH & $(7_{2,6,1} - 6_{2,5,1)}$ &      87.26 &       1.55 &       0.08 \\
  338.722898 & CH$_3$OH & $(7_{2,5,2} - 6_{2,4,2)}$ &      90.91 &       1.57 &       0.08 \\
  340.714155 & SO & $(8_{7} - 7_{6)}$ &      81.25 &       4.99 &       0.05 \\
  341.415615 & CH$_3$OH & $(7_{1,6,0} - 6_{1,5,0)}$ &      80.09 &       1.71 &       0.09 \\
  342.729796 & CH$_3$OH & $(13_{1,12,0} - 13_{0,13,0)}$ &     227.47 &       4.23 &       0.15 \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &       -- \\
  344.310612 & SO & $(8_{8} - 7_{7)}$ &      87.48 &       5.19 &       0.05 \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &       -- \\
  346.528481 & SO & $(8_{9} - 7_{8)}$ &      78.78 &       5.38 &       0.06 \\
  349.106997 & CH$_3$OH & $(14_{1,13,0} - 14_{0,14,0)}$ &     260.20 &       4.41 &       0.13 \\
  350.905100 & CH$_3$OH & $(1_{1,1,0} - 0_{0,0,0)}$ &      16.84 &       3.32 &       0.05 \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &      -- \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  355.602945 & CH$_3$OH & $(13_{0,13,0} - 12_{1,12,0)}$ &     211.03 &       2.53 &       0.09 \\
  356.007235 & CH$_3$OH & $(15_{1,14,0} - 15_{0,15,0)}$ &     295.26 &       4.60 &       0.11 \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
  358.605799 & CH$_3$OH & $(4_{1,3,1} - 3_{0,3,1)}$ &      44.26 &       1.32 &       0.05 \\
  360.848946 & CH$_3$OH & $(11_{0,11,1} - 10_{1,9,1)}$ &     166.05 &       1.21 &       0.05 \\
  \hline
\end{longtable}
}

%_____________________________________________________________
%           Two column long Table - Full list of Molecules - S8 (Appendix)
%_____________________________________________________________

\longtab[9]{
\begin{longtable}{l c c c c r}    % 8 columns 
\caption{\label{table:Molecules_S8} Detected molecular transitions towards S8. The listed line transitions are from best fit line models obtained using the software package CASSIS, on the spectrum taken at the position of peak continuum emission. The model parameters are listed in Table \ref{table:S8_column_densities}. Only transitions above 6 K are listed ($\sim 3 \sigma$), corresponding to about 0.6 $\mathrm{Jy \ beam^{-1}}$.} \\
\hline\hline 
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)  \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &   \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
     Frequency & Molecule & Transition & $E_{\mathrm{up}}$/$k_{\mathrm{B}}$ & $A_{\mathrm{ij}}$  & Opacity ($\tau$)    \\ %$T_{\text{ex}}$ &
      $[\mathrm{GHz}] $  &  & &  $[\mathrm{K}]$ & $\times 10^{-4} [\mathrm{s^{-1}}]$  &  \\ 
\hline
\endhead
\hline
\endfoot
%%%
  330.587965 & $^{13}$CO & $(3 - 2)$ &      31.73 &       0.02 &       -- \\
  340.714155 & SO & $(8_{7} - 7_{6)}$ &      81.25 &       4.99 &       0.05 \\
  342.882850 & CS & $(7_{0} - 6_{0)}$ &      65.83 &       8.40 &       -- \\
  344.310612 & SO & $(8_{8} - 7_{7)}$ &      87.48 &       5.19 &       0.05 \\
  345.795990 & CO & $(3 - 2)$ &      33.19 &       0.03 &       -- \\
  346.528481 & SO & $(8_{9} - 7_{8)}$ &      78.78 &       5.38 &       0.06 \\
  351.768645 & H$_2$CO & $(5_{1,5} - 4_{1,4)}$ &      62.45 &      12.00 &       -- \\
  354.505477 & HCN & $(4 - 3)$ &      42.53 &      20.50 &       -- \\
  356.734223 & HCO$^{+}$ & $(4 - 3)$ &      42.80 &      35.70 &       -- \\
\hline
\end{longtable}
